GPU parallel simulation algorithm of Brownian particles with excluded volume using Delaunay triangulations

A novel parallel simulation algorithm on the GPU, implemented in CUDA and C++, is presented for the simulation of Brownian particles that display excluded volume repulsion and interact with long and short range forces. When an explicit Euler-Maruyama integration step is performed to take into account the pairwise forces and Brownian motion, particle overlaps can appear. The excluded volume property brings up the need for correcting these overlaps as they happen, since predicting them is not feasible due to the random displacement of Brownian particles. The proposed solution handles, at each time step, a Delaunay triangulation of the particle positions because it allows us to efficiently solve overlaps between particles by checking just their neighborhood. The algorithm starts by generating a Delaunay triangulation of the particle initial positions on CPU, but after that the triangulation is always kept on GPU memory. We used a parallel edge-flip implementation to keep the triangulation updated during each time step, checking previously that the triangulation was not rendered invalid due to the particle displacements. The algorithm is validated with two models of active colloidal particles. Upon testing the parallel implementation of a long range forces simulation, the results show a performance improvement of up to two orders of magnitude when compared to the previously existing sequential solution.

==> figures/barycentric1.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\Large]

	\coordinate (op1) at (0, 0);
	\coordinate (op2) at (6, 0);
	\coordinate (e1) at (3, 2);
	\coordinate (e2) at (4, -2);
		
	\draw {
		(op1) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=10pt, label=\Large $v_3$]  {}
		(op2) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=10pt, label=\Large $v_4$] {}
		(e1) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=10pt, label=left:\Large $v_1$] {}
		(e2) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=10pt, label=right:\Large $v_2$] {}
		(op1) -- (e2) -- (op2)
	};
		
	\draw[->,very thick, shorten >=0.2cm, shorten <=0.2cm] (e1) -- (e2) node[midway, fill=white] {\Large $\vec{e_0}$};
	\draw[->,very thick, shorten >=0.2cm, shorten <=0.2cm] (e1) -- (op1) node[midway, fill=white] {\Large $\vec{e_1}$};
	\draw[->,very thick, shorten >=0.2cm, shorten <=0.2cm] (e1) -- (op2) node[midway, fill=white] {\Large $\vec{e_2}$};
\end{tikzpicture}

\end{document}

==> figures/barycentric2.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
	\coordinate (op1) at (0, 0);
	\coordinate (op2) at (2, 0);
	\coordinate (e1) at (3, 2);
	\coordinate (e2) at (4, -2);
	
	\draw {
		(op1) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=10pt, label=\Large $v_3$] {}
		(op2) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=10pt, label=left:\Large $v_4$] {}
		(e1) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=10pt, label=left:\Large $v_1$] {}
		(e2) node[circle, draw, fill=black!50, inner sep=0pt, minimum width=10pt, label=right:\Large $v_2$] {}
		(op1) -- (e2) -- (op2)
	};
	
	\draw[->,very thick, shorten >=0.2cm, shorten <=0.2cm] (e1) -- (e2) node[midway, fill=white] {\Large $\vec{e_0}$};
	\draw[->,very thick, shorten >=0.2cm, shorten <=0.2cm] (e1) -- (op1) node[midway, fill=white] {\Large $\vec{e_1}$};
	\draw[->,very thick, shorten >=0.2cm, shorten <=0.2cm] (e1) -- (op2) node[midway, fill=white] {\Large $\vec{e_2}$};
\end{tikzpicture}

\end{document}

==> figures/cutoff.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.13}

\begin{document}

\begin{tikzpicture}
	\begin{axis}[no markers, title = Short range force, xlabel = $r_{ij}$, ylabel = $f(r_{ij})$]
		\addplot [thick, domain=0.2:4, samples = 100, color=blue, forget plot]{1 / x^3};
		\addplot [very thick, color=magenta, mark=none] coordinates {(2.5, 0) (2.5, 100)};
		\legend{cutoff}
	\end{axis}
\end{tikzpicture}

\end{document}

==> figures/gauss.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.13}

\pgfmathdeclarefunction{gauss}{3}{%
	\pgfmathparse{1/(#3*sqrt(2*pi))*exp(-((#1-#2)^2)/(2*#3^2))}%
}

\begin{document}

\begin{tikzpicture}
	\begin{axis}[
		no markers, 
		domain=0:8, 
		samples=100,
		ymin=0,
		axis lines*=left, 
		xlabel=$x$,
		every axis y label/.style={at=(current axis.above origin),anchor=south},
		every axis x label/.style={at=(current axis.right of origin),anchor=west},
		height=5cm, 
		width=12cm,
		xtick=\empty, 
		ytick=\empty,
		enlargelimits=false, 
		clip=false, 
		axis on top,
		grid = major,
		hide y axis]
		
		\addplot [very thick,cyan!50!black] {gauss(x, 4, 1)};
		\pgfmathsetmacro\valueA{gauss(2,4,1)}
		\pgfmathsetmacro\valueB{gauss(3,4,1)}
		\draw [gray] (axis cs:2,0) -- (axis cs:2,\valueA)
		(axis cs:6,0) -- (axis cs:6,\valueA);
		\draw [gray] (axis cs:3,0) -- (axis cs:3,\valueB)
		(axis cs:5,0) -- (axis cs:5,\valueB);
		\draw [yshift=1.4cm, latex-latex](axis cs:3, 0) -- node [fill=white] {$0.683$} (axis cs:5, 0);
		\draw [yshift=0.4cm, latex-latex](axis cs:2, 0) -- node [fill=white] {$0.954$} (axis cs:6, 0);
		
		\pgfmathsetmacro\valueC{gauss(1,4,1)}
		\pgfmathsetmacro\valueD{gauss(2.5,4,1)}
		
		\draw [gray] (axis cs:1,0) -- (axis cs:1,-\valueA)
		(axis cs:7,0) -- (axis cs:7,-\valueA);
		\draw [yshift=-0.4cm, latex-latex](axis cs:1, 0) -- node [fill=white] {$0.997$} (axis cs:7, 0);
		\node at (axis cs:1, \valueA)  {$\hat\mu - 3\hat\sigma$}; 
		\node at (axis cs:7, \valueA)  {$\hat\mu + 3\hat\sigma$};
		\node at (axis cs:2, \valueD)  {$\hat\mu - 2\hat\sigma$}; 
		\node at (axis cs:6, \valueD)  {$\hat\mu + 2\hat\sigma$};
		\node at (axis cs:2.5, \valueB)  {$\hat\mu - \hat\sigma$}; 
		\node at (axis cs:5.5, \valueB)  {$\hat\mu + \hat\sigma$};						
	\end{axis}
\end{tikzpicture}

\end{document}

==> figures/gaussian_opt1.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.13}
\usepgfplotslibrary{fillbetween}

\pgfmathdeclarefunction{gauss}{3}{%
	\pgfmathparse{1/(#3*sqrt(2*pi))*exp(-((#1-#2)^2)/(2*#3^2))}%
}

\begin{document}

\begin{tikzpicture}
	\begin{axis}[
		no markers, 
		domain=0:6, 
		samples=100,
		ymin=0,
		axis lines*=left, 
		every axis y label/.style={at=(current axis.above origin),anchor=south},
		every axis x label/.style={at=(current axis.right of origin),anchor=west},
		height=5cm,
		width=12cm,
		xtick=\empty,
		ytick=\empty,
		enlargelimits=false, 
		clip=false, 
		axis on top,
		grid = major,
		hide y axis,
		xmin = -1, xmax = 7]
		
		\addplot [name path=f,very thick,magenta!50!black]
		{gauss(x, 3, 1) + 0.02};
		\path[name path=axis] (axis cs:0,0) -- (axis cs:6,0);
		\pgfmathsetmacro\valueA{gauss(1,4,1)  + 0.02}
		\draw [very thick,magenta!50!black]
		(axis cs:0,0) -- (axis cs:0,\valueA)
		(axis cs:6,0) -- (axis cs:6,\valueA);
		\addplot[thick,color=red,fill=red, fill opacity=0.05]
		fill between[of=f and axis];
		\node[below] at (axis cs:0, 0) {\scalebox{2}{$\hat\mu - 3\hat\sigma$}}; 
		\node[below] at (axis cs:6, 0) {\scalebox{2}{$\hat\mu + 3\hat\sigma$}};	
	\end{axis}
\end{tikzpicture}

\end{document}

==> figures/gaussian_opt2.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.13}
\usepgfplotslibrary{fillbetween}

\pgfmathdeclarefunction{gauss}{3}{%
	\pgfmathparse{1/(#3*sqrt(2*pi))*exp(-((#1-#2)^2)/(2*#3^2))}%
}

\begin{document}

\begin{tikzpicture}
	\begin{axis}[
		no markers, 
		domain=0:6, 
		samples=100,
		ymin=0,
		axis lines*=left, 
		every axis y label/.style={at=(current axis.above origin),anchor=south},
		every axis x label/.style={at=(current axis.right of origin),anchor=west},
		height=5cm,
		width=12cm,
		xtick=\empty, 
		ytick=\empty,
		enlargelimits=false, 
		clip=false, 
		axis on top,
		grid = major,
		hide y axis,
		xmin = -1, xmax = 7]
		
		\addplot [name path=f,very thick,cyan!50!black]
		{gauss(x, 3, 1)};
		\path[name path=axis] (axis cs:1,0) -- (axis cs:7,0);
		\pgfmathsetmacro\valueA{gauss(2,4,1)}
		\pgfmathsetmacro\valueB{gauss(1,4,1)}
		\draw [very thick,cyan!50!black]
		(axis cs:0,0) -- (axis cs:0,\valueA)
		(axis cs:6,0) -- (axis cs:6,\valueA);
		\addplot[thick,color=blue,fill=blue, fill opacity=0.05]
		fill between[of=f and axis];
		\node[below] at (axis cs:0, 0) {\scalebox{2}{$\mu - 3\sigma$}}; 
		\node[below] at (axis cs:6, 0) {\scalebox{2}{$\mu + 3\sigma$}}; 
	\end{axis}
\end{tikzpicture}

\end{document}

==> figures/inverted_tri1a.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}[thick]
    \tikzstyle{every node}=[circle, draw, fill=black!50, inner sep=0pt, minimum width=10pt, font=\Huge]

	\coordinate (a) at (0, 0);
	\coordinate (b) at (6, 0);
	\coordinate (c) at (3, 2);
	\coordinate (d) at (4, -2);
	\coordinate (e) at (8, 0.5);
	
	\draw {
		(a) node[label=$a$] {}
		(b) node[label=$b$] {}
		(c) node[label=left:$c$] {}
		(d) node[label=right:$d$] {}
		(e) node[label=$e$] {}
		(a) -- (d) -- (c) -- cycle
		(b) -- (c) -- (d) -- cycle
		(b) -- (c) -- (e) -- cycle
		(b) -- (d) -- (e) -- cycle
	};
\end{tikzpicture}

\end{document}

==> figures/inverted_tri1b.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	
\begin{tikzpicture}[thick]
    \tikzstyle{every node}=[circle, draw, fill=black!50, inner sep=0pt, minimum width=10pt, font=\Huge]

	\coordinate (a) at (0, 0);
	\coordinate (b) at (2, 0);
	\coordinate (c) at (3, 2);
	\coordinate (d) at (4, -2);
	\coordinate (e) at (8, 0.5);
	
	\draw[fill=cyan] (b) -- (c) -- (d) -- cycle;
	\draw {
		(a) node[label=$a$] {}
		(b) node[label=$b$] {}
		(c) node[label=left:$c$] {}
		(d) node[label=right:$d$] {}
		(e) node[label=$e$] {}
		(a) -- (d) -- (c) -- cycle
		(b) -- (c) -- (d) -- cycle
		(b) -- (c) -- (e) -- cycle
		(b) -- (d) -- (e) -- cycle
	};
	
\end{tikzpicture}

\end{document}

==> figures/inverted_tri1c.tex <==
\documentclass[tikz]{standalone}

\usepackage{tkz-euclide}

\begin{document}

\begin{tikzpicture}[thick]
    \tikzstyle{every node}=[circle, draw, fill=black!50, inner sep=0pt, minimum width=10pt, font=\Huge]

    \tkzDefPoint(0, 0){A}
    \tkzDefPoint(2, 0){B}
    \tkzDefPoint(3, 2){C}
    \tkzDefPoint(4, -2){D}
    \tkzDefPoint(8, 0.5){E}
    \tkzDefPoint(0, -5){F}
    
    % circumcircle
    \tkzCircumCenter(B,C,E)\tkzGetPoint{G}
    %\tkzDrawPoint(G)
    \tkzDrawCircle[color=cyan](G,B)
    
    \tkzCircumCenter(B,D,E)\tkzGetPoint{F}
    \tkzDrawCircle[color=magenta](F,B)

	\coordinate (a) at (0, 0);
	\coordinate (b) at (2, 0);
	\coordinate (c) at (3, 2);
	\coordinate (d) at (4, -2);
	\coordinate (e) at (8, 0.5);
	
	\draw {
		(a) node[label=$a$] {}
		(b) node[label=$b$] {}
		(c) node[label=left:$c$] {}
		(d) node[label=right:$d$] {}
		(e) node[label=$e$] {}
		(a) -- (d) -- (b) -- cycle
		(a) -- (b) -- (c) -- cycle
		(b) -- (c) -- (e) -- cycle
		(b) -- (d) -- (e) -- cycle
	};
	
\end{tikzpicture}

\end{document}

==> figures/inverted_tri1d.tex <==
\documentclass[tikz]{standalone}

\usepackage{tkz-euclide}

\begin{document}

\begin{tikzpicture}[thick]
    \tikzstyle{every node}=[circle, draw, fill=black!50, inner sep=0pt, minimum width=10pt, font=\Huge]
	
    \tkzDefPoint(0, 0){A}
    \tkzDefPoint(2, 0){B}
    \tkzDefPoint(3, 2){C}
    \tkzDefPoint(4, -2){D}
    \tkzDefPoint(8, 0.5){E}
    \tkzDefPoint(0, -5){Z}
    
    % circumcircle
    \tkzCircumCenter(B,C,D)\tkzGetPoint{G}
    %\tkzDrawPoint(G)
    \tkzDrawCircle[color=cyan](G,C)
    
    \tkzCircumCenter(C,D,E)\tkzGetPoint{F}
    \tkzDrawCircle[color=magenta](F,C)
    
	\coordinate (a) at (0, 0);
	\coordinate (b) at (2, 0);
	\coordinate (c) at (3, 2);
	\coordinate (d) at (4, -2);
	\coordinate (e) at (8, 0.5);
	
	\draw {
		(a) node[label=$a$] {}
		(b) node[label=$b$] {}
		(c) node[label=left:$c$] {}
		(d) node[label=right:$d$] {}
		(e) node[label=$e$] {}
		(a) -- (d) -- (b) -- cycle
		(a) -- (b) -- (c) -- cycle
		(b) -- (c) -- (d) -- cycle
		(c) -- (d) -- (e) -- cycle
	};
	
\end{tikzpicture}

\end{document}

==> figures/inverted_tri2a.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}[thick]
    \tikzstyle{every node}=[circle, draw, fill=black!50, inner sep=0pt, minimum width=10pt, font=\Large]

	\coordinate (a) at (0, 0);
	\coordinate (b) at (4, -2);
	\coordinate (c) at (6, -2);
	\coordinate (d) at (8, 0);
	\coordinate (e) at (3, 2);
    \coordinate (f) at (2, 0);
	
	\draw {
		(a) node[label=$a$] {}
		(b) node[label=below:$b$] {}
		(c) node[label=below:$c$] {}
		(d) node[label=$d$] {}
		(e) node[label=left:$e$] {}
		(f) node[label=right:$f$] {}
		(a) -- (b) -- (f) -- cycle
		(a) -- (e) -- (f) -- cycle
		(b) -- (c) -- (e) -- cycle
		(c) -- (d) -- (e) -- cycle
	};
\end{tikzpicture}

\end{document}

==> figures/inverted_tri2b.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}[thick]
    \tikzstyle{every node}=[circle, draw, fill=black!50, inner sep=0pt, minimum width=10pt, font=\Large]

	\coordinate (a) at (0, 0);
	\coordinate (b) at (4, -2);
	\coordinate (c) at (6, -2);
	\coordinate (d) at (8, 0);
	\coordinate (e) at (3, 2);
    \coordinate (f) at (6, 0);
	
	\draw[fill=cyan] (b) -- (e) -- (f) -- cycle;
	
	\draw {
		(a) node[label=$a$] {}
		(b) node[label=below:$b$] {}
		(c) node[label=below:$c$] {}
		(d) node[label=$d$] {}
		(e) node[label=left:$e$] {}
		(f) node[label=right:$f$] {}
		(a) -- (b) -- (f) -- cycle
		(a) -- (e) -- (f) -- cycle
		(b) -- (c) -- (e) -- cycle
		(c) -- (d) -- (e) -- cycle
	};
\end{tikzpicture}

\end{document}

==> figures/inverted_tri2c.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}[thick]
    \tikzstyle{every node}=[circle, draw, fill=black!50, inner sep=0pt, minimum width=10pt, font=\Large]

	\coordinate (a) at (0, 0);
	\coordinate (b) at (4, -2);
	\coordinate (c) at (6, -2);
	\coordinate (d) at (8, 0);
	\coordinate (e) at (3, 2);
    \coordinate (f) at (6, 0);
	
	\draw[fill=cyan] (c) -- (e) -- (f) -- cycle;
	
	\draw {
		(a) node[label=$a$] {}
		(b) node[label=below:$b$] {}
		(c) node[label=below:$c$] {}
		(d) node[label=$d$] {}
		(e) node[label=left:$e$] {}
		(f) node[label=right:$f$] {}
		(a) -- (b) -- (f) -- cycle
		(a) -- (f) -- (e) -- cycle
		(b) -- (c) -- (f) -- cycle
		(c) -- (e) -- (f) -- cycle
		(c) -- (d) -- (e) -- cycle
	};
\end{tikzpicture}

\end{document}

==> figures/inverted_tri2d.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}[thick]
    \tikzstyle{every node}=[circle, draw, fill=black!50, inner sep=0pt, minimum width=10pt, font=\Large]

	\coordinate (a) at (0, 0);
	\coordinate (b) at (4, -2);
	\coordinate (c) at (6, -2);
	\coordinate (d) at (8, 0);
	\coordinate (e) at (3, 2);
    \coordinate (f) at (6, 0);
	
	\draw {
		(a) node[label=$a$] {}
		(b) node[label=below:$b$] {}
		(c) node[label=below:$c$] {}
		(d) node[label=$d$] {}
		(e) node[label=left:$e$] {}
		(f) node[label=below right:$f$] {}
		(a) -- (b) -- (f) -- cycle
		(a) -- (f) -- (e) -- cycle
		(b) -- (c) -- (f) -- cycle
		(c) -- (d) -- (f) -- cycle
		(d) -- (e) -- (f) -- cycle
	};
\end{tikzpicture}

\end{document}

==> figures/noise.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.13}

\begin{document}

\begin{tikzpicture}
	\begin{axis}[title = Gaussian noise,
		xlabel = t, ylabel = position,
		every axis x label/.style={at=(current axis.right of origin),anchor=north},
		no markers, 
		domain=1:7, 
		samples=100,
		ymin=0,
		height=5cm,
		width=12cm,
		xtick=\empty, 
		enlargelimits=false, 
		clip=false, 
		axis on top,
		grid = major,
		xmin = 0, xmax = 8]
		\addplot[] {rnd};
		\draw [yshift=-0.4cm, latex-latex](axis cs:1, 0) -- node [fill=white] {$\Delta t$} (axis cs:7, 0);
	\end{axis}
\end{tikzpicture}

\end{document}

==> figures/overlap_par1.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{arrows}

\begin{document}

\begin{tikzpicture}
	\coordinate (a) at (0, 2.5);
	\coordinate (b) at (0, 1);
	\coordinate (c) at (1.5, 1.5);
	\coordinate (d) at (4.5, 1.5);
		
	\draw
	{
	    (a) circle (1cm) node {$A$}
	    (b) circle (1cm) node {$B$}
	    (c) circle (1cm) node {$C$}
	    (d) circle (1cm) node {$D$}
	};
	\draw [->, red, thick, >=stealth', shorten >=-1.6cm, shorten <=2.2cm] (a) -- (c);
	\draw [->, red, thick, >=stealth', shorten >=-1.6cm, shorten <=2cm] (b) -- (c);
\end{tikzpicture}
		
\end{document}

==> figures/overlap_par2.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}
	\coordinate (a) at (0, 2.5);
	\coordinate (b) at (0, 1);
	\coordinate (c) at (3.5, 1.7);
	\coordinate (d) at (4.5, 1.5);
		
	\draw 
	{
	    (a) circle (1cm) node {$A$}
	    (b) circle (1cm) node {$B$}
	    (c) circle (1cm) node {$C$}
	    (d) circle (1cm) node {$D$}
	};
\end{tikzpicture}
		
\end{document}

==> figures/plot_flips.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.13}

\definecolor{c0}{RGB}{228,26,28}
\definecolor{c1}{RGB}{55,126,184}
\definecolor{c2}{RGB}{77,175,74}
\definecolor{c3}{RGB}{152,78,163}
\definecolor{c4}{RGB}{255,127,0}

\begin{document}

\begin{tikzpicture}
	\begin{semilogxaxis}[
	title= Edge-flip iterations per time step,
	legend pos=north west,
	legend columns=2, 
	xlabel= \# particles,
	ylabel= \# iterations ]
		\addplot[color=c0,mark=star] table[x=n, y=c0, col sep=comma] {data/delaunay_flips};
		\addplot[color=c1,mark=*] table [x=n, y=c1, col sep=comma] {data/delaunay_flips};
		\addplot[color=c2,mark=square*] table [x=n, y=c2, col sep=comma] {data/delaunay_flips};
		\addplot[color=c3,mark=triangle*] table [x=n, y=c3, col sep=comma] {data/delaunay_flips};
		\addplot[color=c4,mark=diamond*] table [x=n, y=c4, col sep=comma] {data/delaunay_flips};
		\legend{c0, c1, c2, c3, c4}
	\end{semilogxaxis}
\end{tikzpicture}
		
\end{document}

==> figures/plot_integra.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.13}

\definecolor{c0}{RGB}{228,26,28}
\definecolor{c1}{RGB}{55,126,184}
\definecolor{c2}{RGB}{77,175,74}
\definecolor{c3}{RGB}{152,78,163}
\definecolor{c4}{RGB}{255,127,0}

\begin{document}

\begin{tikzpicture}
	\begin{loglogaxis}[title= Integration of a time step,
	legend pos=north west, 
	xlabel= \# particles,
	ylabel= Time (ms) ]
		\addplot[color=c0,mark=star]
		table[x=n, y=shfl, col sep=comma] {data/nbody_comp};
		\addplot[color=c1,mark=*]
		table [x=n, y=shr, col sep=comma] {data/nbody_comp};
		\addplot[color=c2,mark=square*]
		table [x=n, y=cpu, col sep=comma] {data/nbody_comp};
		\legend{shuffle, sharedMem, CPU}
	\end{loglogaxis}
\end{tikzpicture}
		
\end{document}

==> figures/plot_longrange.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.13}

\definecolor{c0}{RGB}{228,26,28}
\definecolor{c1}{RGB}{55,126,184}
\definecolor{c2}{RGB}{77,175,74}
\definecolor{c3}{RGB}{152,78,163}
\definecolor{c4}{RGB}{255,127,0}

\begin{document}

\begin{tikzpicture}
	\begin{loglogaxis}[
	legend pos=north west,
	xlabel= \# particles,
	ylabel= Time (ms) ]
		\addplot[color=c0,mark=star] table[x=n, y=c0, col sep=comma] {data/delaunay_time};
		\addplot[color=c1,mark=*] table [x=n, y=c1, col sep=comma] {data/delaunay_time};
		\addplot[color=c2,mark=square*] table [x=n, y=c2, col sep=comma] {data/delaunay_time};
		\addplot[color=c3,mark=triangle*] table [x=n, y=c3, col sep=comma] {data/delaunay_time};
		\addplot[color=c4,mark=diamond*] table [x=n, y=c4, col sep=comma] {data/delaunay_time};
		\legend{c0, c1, c2, c3, c4}
	\end{loglogaxis}
\end{tikzpicture}
		
\end{document}

==> figures/plot_overlap1.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.13}

\definecolor{c0}{RGB}{228,26,28}
\definecolor{c1}{RGB}{55,126,184}
\definecolor{c2}{RGB}{77,175,74}
\definecolor{c3}{RGB}{152,78,163}
\definecolor{c4}{RGB}{255,127,0}

\begin{document}

\begin{tikzpicture}
	\begin{semilogxaxis}[title= Overlap correction with Delaunay triangulation,
	legend pos=north west,
	legend columns=2, 
	xlabel= \# particles,
	ylabel= \# iterations ]
		\addplot[color=c0,mark=star] table[x=n, y=c0, col sep=comma] {data/delaunay_overlaps};
		\addplot[color=c1,mark=*] table [x=n, y=c1, col sep=comma] {data/delaunay_overlaps};
		\addplot[color=c2,mark=square*] table [x=n, y=c2, col sep=comma] {data/delaunay_overlaps};
		\addplot[color=c3,mark=triangle*] table [x=n, y=c3, col sep=comma] {data/delaunay_overlaps};
		\addplot[color=c4,mark=diamond*] table [x=n, y=c4, col sep=comma] {data/delaunay_overlaps};
		\legend{c0, c1, c2, c3, c4}
	\end{semilogxaxis}
\end{tikzpicture}
		
\end{document}

==> figures/plot_overlap2.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.13}

\definecolor{c0}{RGB}{228,26,28}
\definecolor{c1}{RGB}{55,126,184}
\definecolor{c2}{RGB}{77,175,74}
\definecolor{c3}{RGB}{152,78,163}
\definecolor{c4}{RGB}{255,127,0}

\begin{document}

\begin{tikzpicture}
	\begin{semilogxaxis}[title= Overlap correction with Verlet lists,
	legend pos=outer north east, 
	xlabel= \# particles,
	ylabel= \# iterations ]
		\addplot[color=c0,mark=star] table[x=n, y=c0, col sep=comma] {data/verlet_overlaps};
		\addplot[color=c1,mark=*] table [x=n, y=c1, col sep=comma] {data/verlet_overlaps};
		\addplot[color=c2,mark=square*] table [x=n, y=c2, col sep=comma] {data/verlet_overlaps};
		\addplot[color=c3,mark=triangle*] table [x=n, y=c3, col sep=comma] {data/verlet_overlaps};
		\addplot[color=c4,mark=diamond*] table [x=n, y=c4, col sep=comma] {data/verlet_overlaps};
		\legend{c0, c1, c2, c3, c4}
	\end{semilogxaxis}
\end{tikzpicture}
		
\end{document}

==> figures/plot_shortrange.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.13}

\definecolor{c0}{RGB}{228,26,28}
\definecolor{c1}{RGB}{55,126,184}
\definecolor{c2}{RGB}{77,175,74}
\definecolor{c3}{RGB}{152,78,163}
\definecolor{c4}{RGB}{255,127,0}

\begin{document}

\begin{tikzpicture}
	\begin{loglogaxis}[
	legend pos=north west,
	legend columns=2, 
xlabel= \# particles,
	ylabel= Time (ms) ]
		\addplot[color=c0,mark=star] table[x=n, y=c0, col sep=comma] {data/verlet_time};
		\addplot[color=c1,mark=*] table [x=n, y=c1, col sep=comma] {data/verlet_time};
		\addplot[color=c2,mark=square*] table [x=n, y=c2, col sep=comma] {data/verlet_time};
		\addplot[color=c3,mark=triangle*] table [x=n, y=c3, col sep=comma] {data/verlet_time};
		\addplot[color=c4,mark=diamond*] table [x=n, y=c4, col sep=comma] {data/verlet_time};	 
		\legend{c0, c1, c2, c3, c4}
	\end{loglogaxis}
\end{tikzpicture}
		
\end{document}
